Likelihood Hacking in Probabilistic Program Synthesis

When language models are trained by reinforcement learning (RL) to write probabilistic programs, they can artificially inflate their marginal-likelihood reward by producing programs whose data distribution fails to normalise instead of fitting the data better. We call this failure likelihood hacking (LH). We formalise LH in a core probabilistic programming language (PPL) and give sufficient syntactic conditions for its prevention, proving that a safe language fragment $\mathcal{L}_{\text{safe}}$ satisfying these conditions cannot produce likelihood-hacking programs. Empirically, we show that GRPO-trained models generating PyMC code discover LH exploits within the first few training steps, driving violation rates well above the untrained-model baseline. We implement $\mathcal{L}_{\text{safe}}$'s conditions as $\texttt{SafeStan}$, a LH-resistant modification of Stan, and show empirically that it suppresses LH under optimisation pressure. These results show that language-level safety constraints are both theoretically grounded and effective in practice for automated Bayesian model discovery.

==> figures/fig1.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage[T1]{fontenc}

\begin{document}

\begin{tikzpicture}[remember picture,
    x=1cm,
    y=1cm,
    line width=1pt,
    every node/.style={inner sep=5pt, outer sep=0pt},
    greywrapper/.style={draw, fill=boxgrayfill, draw=boxgrayfill!50!black},
    greenwrapper/.style={draw, fill=boxgreenfill, draw=boxgreenfill!50!black},
    bluewrapper/.style={draw, fill=boxbluefill, draw=boxbluefill!50!black},
    ttext/.style={draw=boxgrayedge}
    label/.style={}
]

\pgfdeclarelayer{background}
\pgfdeclarelayer{backerground}
\pgfsetlayers{backerground,background,main}

\node at (0,0) (input_wrapper) {
    \begin{tikzpicture}[remember picture]
        \node[] (prompt_wrapper) {
            \begin{tikzpicture}
                \node[draw, text width=11cm,  minimum height=2.1cm,fill=white] (prompt) at (0,0) {\ttfamily You are given a dataset linking employees' years of work experience (variable x) to their yearly salary (variable y). Write a probabilistic program modelling this relationship.};
                \node[label,anchor=south] at (prompt.north) (prompt_label) {\bf Prompt};
                \begin{pgfonlayer}{background}
                    \node [greywrapper,fit=(prompt)(prompt_label)] (prompt_box) {};
                \end{pgfonlayer}
            \end{tikzpicture}
        };

        \node[right=-5pt of prompt_wrapper] (train_wrapper) {
            \begin{tikzpicture}
                \node[draw,  minimum height=2.1cm, ttext,fill=white] (train_set) at (5,0) {
                    \ttfamily
                    \begin{tabular}{c|c}
                        x & y \\ \hline
                        5.5 & 32000 \\
                        1.6 & 28000 \\
                        \dots&\dots
                    \end{tabular}
                };
                \node[label,anchor=south] at (train_set.north) (train_label) {\bf Training set};
                \begin{pgfonlayer}{background}
                    \node [greywrapper,fit=(train_set)(train_label)] (train_box) {};
                \end{pgfonlayer}
            \end{tikzpicture}
        };

        \node[right=-5pt of train_wrapper] (test_wrapper) {
            \begin{tikzpicture}
                \node[draw,  minimum height=2.1cm, ttext,fill=white] (test_set) at (5,0) {
                    \ttfamily
                    \begin{tabular}{c|c}
                        x & y \\ \hline
                        4.4 & 22000 \\
                        4.6 & 35000 \\
                        \dots&\dots
                    \end{tabular}
                };
                \node[label,anchor=south] at (test_set.north) (test_label) {\bf Testing set};
                \begin{pgfonlayer}{background}
                    \node [greywrapper,fit=(test_set)(test_label)] (test_box) {};
                \end{pgfonlayer}
            \end{tikzpicture}
        };

        \begin{pgfonlayer}{backerground}
            \node [greenwrapper,fit=(prompt_wrapper)(train_wrapper)(test_wrapper), yshift=-0.4cm, xshift=0.4cm, inner sep=0cm] {};
            \node [greenwrapper,fit=(prompt_wrapper)(train_wrapper)(test_wrapper), yshift=-0.2cm, xshift=0.2cm, inner sep=0cm] {};
            \node [greenwrapper,fit=(prompt_wrapper)(train_wrapper)(test_wrapper), inner sep=0cm] (input_panel) {};
        \end{pgfonlayer}
    \end{tikzpicture}
};

\node[anchor=north east] at (input_wrapper.south east) (evaluator_wrapper) {
    \begin{tikzpicture}[remember picture]
        \node[draw,  minimum height=2cm, text width=6cm, ttext,fill=white] (honest_program) {
            \ttfamily
            def honest\_model(x, y):\\
            \ \ beta $\sim$ gauss(0, 1)\\
            \ \ \textbf{observe y from gauss(beta*x, 1)}\\
            \ \ return beta
        };
        \node[draw=red, line width=2pt,
         fill=white, minimum height=2cm, text width=6cm, below=5pt of honest_program] (hack_program) {
            \ttfamily
            def hacking\_model(x, y):\\
            \ \ beta $\sim$ gauss(0, 1)\\
            \ \ \textbf{observe beta from gauss(beta, 1)}\\
            \ \ return beta
        };
        \node[label,anchor=south] at (honest_program.north) (batch_label) {Batch of generated models};
        \node[label,anchor=north] at (hack_program.south) (batch_dots_label) {$\vdots$};
        \begin{pgfonlayer}{background}
            \node [greywrapper,fit=(hack_program)(honest_program)(batch_label)(batch_dots_label)] (batch_wrapper) {};
        \end{pgfonlayer}
        \node[label,anchor=south,text width=6.5cm,align=center] at (batch_wrapper.north) (evaluator_label) {
            {\bf Program evaluator}\\
            (probabilistic programming MCMC engine)
        };
        \begin{pgfonlayer}{backerground}
            \node [bluewrapper,fit=(batch_wrapper)(evaluator_label)] {};
        \end{pgfonlayer}
    \end{tikzpicture}
};

\node[anchor=north west] at (input_wrapper.south west) (generator_wrapper) {
    \begin{tikzpicture}[remember picture]
        \node[minimum height=1.5cm] (generator) at (0,0) {
            \includegraphics[height=3cm,trim=50 50 50 50]{figures/robot.png}
        };
        \node[label,anchor=south,text width=3.5cm,align=center] at (generator.north) (generator_label) {{\bf Program generator}\\(LLM policy)};
        \begin{pgfonlayer}{background}
            \node [bluewrapper,fit=(generator)(generator_label)] {};
        \end{pgfonlayer}
    \end{tikzpicture}
};

\node[anchor=north,xshift=-1.5cm] at (input_wrapper.south) (sentinel_wrapper) {
    \begin{tikzpicture}[remember picture]
        \node[minimum height=1.5cm] (sentinel) at (0,0) {
            \includegraphics[height=3cm]{figures/castle.png}
        };
        \node[label,anchor=south,text width=3.5cm,align=center] at (sentinel.north) (sentinel_label) {{\bf Syntax checker}\\for chosen PPL\vphantom{()}};
        \begin{pgfonlayer}{background}
            \node [bluewrapper,fit=(sentinel)(sentinel_label)] {};
        \end{pgfonlayer}
    \end{tikzpicture}
};

% arrow from test_wrapper to batch_wrapper, going first right, then down, then left
\draw[-{Stealth[length=3mm]}]
    ([xshift=-5pt]test_wrapper.east) -- ++(1,0) |- ([yshift=2.5cm]batch_wrapper.east);% node[pos=0.5, right, align=center] {test input};

% arrow from honest_program to generator: right, down, left, up
\draw[-{Stealth[length=3mm]}]
    (honest_program.east) -- ++(1,0) -- ++(0,-5.2) -| ([xshift=-10pt,yshift=5pt]generator_wrapper.south);

\draw[-{Stealth[length=3mm]}]
    (hack_program.east) -- ++(0.75,0) -- ++(0,-2.75) -| ([xshift=0pt,yshift=5pt]generator_wrapper.south) node[pos=0.44, above, align=center] {\it reported test LL as reward};

\draw[-{Stealth[length=3mm]}]
    ([yshift=15pt]sentinel.south) -- ++(0,-1.5)  node[pos=0.25, right, align=center] {\no} -|([xshift=10pt,yshift=5pt]generator_wrapper.south) node[pos=0.25, below, align=center] {\it penalty as reward};

% squiggly
\draw[-{Stealth[length=3mm]}, decorate, decoration={snake, amplitude=0.5mm}]
    (generator.east) -- (sentinel.west) 
    node[pos=0.5, above, align=center] {samples};

\draw[-{Stealth[length=3mm]}]
    ([yshift=-5pt]sentinel.east) -- (honest_program.west) node[pos=0.5, above] {\yes};
\draw[-{Stealth[length=3mm]},dashed]
    ([yshift=-15pt]sentinel.east) -- ++(1.0,0)  |- (hack_program.west);

\draw[-{Stealth[length=3mm]}]
    ([xshift=5pt]prompt_wrapper.west) -- ++(-0.5,0) |- ([yshift=5pt]generator.west);

\draw[-{Stealth[length=3mm]}]
    ([yshift=-10pt]train_wrapper.north) -- ++(0,0.75) -- ++(-14.25,0) |- ([yshift=-5pt]generator.west);

\node[anchor=south,yshift=5pt] at (generator_wrapper.south) {\it RL update};

\end{tikzpicture}
\end{document}

